High-level Decisions from a Safe Maneuver Catalog with Reinforcement Learning for Safe and Cooperative Automated Merging

Reinforcement learning (RL) has recently been used for solving challenging decision-making problems in the context of automated driving. However, one of the main drawbacks of the presented RL-based policies is the lack of safety guarantees, since they strive to reduce the expected number of collisions but still tolerate them. In this paper, we propose an efficient RL-based decision-making pipeline for safe and cooperative automated driving in merging scenarios. The RL agent is able to predict the current situation and provide high-level decisions, specifying the operation mode of the low level planner which is responsible for safety. In order to learn a more generic policy, we propose a scalable RL architecture for the merging scenario that is not sensitive to changes in the environment configurations. According to our experiments, the proposed RL agent can efficiently identify cooperative drivers from their vehicle state history and generate interactive maneuvers, resulting in faster and more comfortable automated driving. At the same time, thanks to the safety constraints inside the planner, all of the maneuvers are collision free and safe.

==> figures/dqn_arch.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dqn_arch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1031.71690453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36362156)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dqn_arch.pdf}}%
    \put(0.76515987,0.11373253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10696455\unitlength}\centering $\rho$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dqn_arch.pdf}}%
    \put(0.20551661,0.27252226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07160749\unitlength}\centering ego\end{minipage}}}%
    \put(0.18952385,0.32687281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07160752\unitlength}\centering \end{minipage}}}%
    \put(0.17643888,0.18615736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14118641\unitlength}\centering $\text{veh}_1$\end{minipage}}}%
    \put(0.18136948,0.07927437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14118641\unitlength}\centering $\text{veh}_n$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dqn_arch.pdf}}%
    \put(0.44672038,0.08086925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10696455\unitlength}\centering $\phi$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dqn_arch.pdf}}%
    \put(0.03525874,0.36531721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08482855\unitlength}\centering $s_t$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dqn_arch.pdf}}%
    \put(-0.00697279,0.25375684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10696455\unitlength}\centering $o_{t-H-1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dqn_arch.pdf}}%
    \put(0.05498009,0.12315675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10696455\unitlength}\centering $o_{t}$\end{minipage}}}%
    \put(0.33219387,0.13999436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08765519\unitlength}\centering 4H $\times$ 8\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dqn_arch.pdf}}%
    \put(0.33741333,0.18295231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0770075\unitlength}\centering Vehicle\\  Encoder\end{minipage}}}%
    \put(0.33551392,0.03283908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08765519\unitlength}\centering 4H $\times$ 8\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dqn_arch.pdf}}%
    \put(0.34073338,0.07579703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0770075\unitlength}\centering Vehicle \\ Encoder\end{minipage}}}%
    \put(0.33222423,0.22120793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08765519\unitlength}\centering 4 $\times$ 8\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dqn_arch.pdf}}%
    \put(0.33709347,0.26428514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07664034\unitlength}\centering Ego \\ Encoder\end{minipage}}}%
    \put(0.43736528,0.13854014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08765519\unitlength}\centering 16 $\times$ 8\end{minipage}}}%
    \put(0.45333459,0.03555121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08765519\unitlength}\centering 16 $\times$ 8\end{minipage}}}%
    \put(0.77745998,0.06723737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08765519\unitlength}\centering 16 $\times$   32\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dqn_arch.pdf}}%
    \put(0.59458134,0.25383404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08765519\unitlength}\centering 4 $\times$ 8\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dqn_arch.pdf}}%
    \put(0.59945058,0.29194569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0770075\unitlength}\centering Ego Encoder\end{minipage}}}%
    \put(0.91454306,0.07285974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08765519\unitlength}\centering 32 $\times$ 3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dqn_arch.pdf}}%
    \put(0.91941235,0.11097139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0770075\unitlength}\centering DQN\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dqn_arch.pdf}}%
    \put(0.44146861,0.18780839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10696455\unitlength}\centering $\phi$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dqn_arch.pdf}}%
  \end{picture}%
\endgroup%


==> figures/merging_mpc_options.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'merging_mpc_options.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1306.15788978bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32266827)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.3854078,-0.53062919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32483494\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{merging_mpc_options.pdf}}%
    \put(0.72498688,0.31523676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33631896\unitlength}\raggedright Other vehicle coopertative prediction\end{minipage}}}%
    \put(0.72517981,0.29265111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3469828\unitlength}\raggedright Other vehicle worst-case prediction\end{minipage}}}%
    \put(0.72487663,0.26804241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34780303\unitlength}\raggedright Ego vehicle defenstive give-way maneuver\end{minipage}}}%
    \put(0.72487663,0.24589457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27774856\unitlength}\raggedright Ego vehicle progressive give-way maneuver\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{merging_mpc_options.pdf}}%
    \put(0.53039748,0.23435886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13452759\unitlength}\centering \textit{d} / m\end{minipage}}}%
    \put(0.83064073,0.01404982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13452759\unitlength}\centering \textit{t} / s\end{minipage}}}%
    \put(0.4764183,0.15687778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13452759\unitlength}\centering conflict point\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{merging_mpc_options.pdf}}%
    \put(0.56518729,0.01944596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13452759\unitlength}\centering $t_1$\end{minipage}}}%
    \put(0.53937225,0.01942373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13452759\unitlength}\centering $t_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{merging_mpc_options.pdf}}%
    \put(0.72498643,0.22504511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3469828\unitlength}\raggedright Ego vehicle cooperative give-way maneuver\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{merging_mpc_options.pdf}}%
    \put(0.02655576,0.23918558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13452759\unitlength}\centering \textit{d} / m\end{minipage}}}%
    \put(0.32679902,0.01887655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13452759\unitlength}\centering \textit{t} / s\end{minipage}}}%
    \put(-0.02742341,0.16170451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13452759\unitlength}\centering conflict point\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{merging_mpc_options.pdf}}%
    \put(0.06134557,0.02427269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13452759\unitlength}\centering $t_1$\end{minipage}}}%
    \put(0.03553054,0.02425046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13452759\unitlength}\centering $t_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{merging_mpc_options.pdf}}%
    \put(0.21842209,0.29747784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3469828\unitlength}\raggedright Other vehicle worst-case prediction\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{merging_mpc_options.pdf}}%
    \put(0.21814647,0.27925333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3469828\unitlength}\raggedright Ego vehicle take-way maneuver\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{merging_mpc_options.pdf}}%
    \put(0.19547521,0.17119456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08284931\unitlength}\centering $\Delta_t$\end{minipage}}}%
  \end{picture}%
\endgroup%

